Self-dual Chern-Simons Solitons in the Planar Ferromagnet

We consider a uniaxial planar ferromagnet coupled minimally to an Abelian Chern-Simons gauge field and study self-dual solitons which saturate the Bogomol'nyi bound. We find a rich structure of rotationally symmetric static soliton solutions for various uniform background charge densities. For a given ferromagnet material, the properties of these solitons are controlled only by the external magnetic field and the background charge.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1180 M
2817 0 V
2009 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 437 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 808 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1552 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1923 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1070 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2948 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
LT5
%3114 1946 M
%180 0 V
600 940 M
28 2 V
29 1 V
28 1 V
29 1 V
28 2 V
29 1 V
28 2 V
29 1 V
28 2 V
29 2 V
28 2 V
28 2 V
29 2 V
28 2 V
29 3 V
28 2 V
29 3 V
28 3 V
29 3 V
28 3 V
29 3 V
28 4 V
28 3 V
29 4 V
28 4 V
29 5 V
28 4 V
29 5 V
28 5 V
29 5 V
28 5 V
29 6 V
28 6 V
28 6 V
29 6 V
28 7 V
29 7 V
28 8 V
29 7 V
28 8 V
29 8 V
28 9 V
29 9 V
28 9 V
28 10 V
29 10 V
28 10 V
29 10 V
28 11 V
29 12 V
28 11 V
29 12 V
28 12 V
29 13 V
28 13 V
28 13 V
29 14 V
28 14 V
29 14 V
28 15 V
29 15 V
28 15 V
29 15 V
28 16 V
29 16 V
28 16 V
28 17 V
29 17 V
28 17 V
29 17 V
28 18 V
29 18 V
28 18 V
29 18 V
28 19 V
29 18 V
28 19 V
28 19 V
29 19 V
28 20 V
29 19 V
28 20 V
29 20 V
28 20 V
29 20 V
28 20 V
29 20 V
28 21 V
28 20 V
29 21 V
28 21 V
29 21 V
28 21 V
29 21 V
28 21 V
29 21 V
28 22 V
29 21 V
28 21 V
LT3
%3114 1846 M
%180 0 V
600 2055 M
28 -21 V
29 -21 V
28 -22 V
29 -21 V
28 -21 V
29 -21 V
28 -21 V
29 -21 V
28 -21 V
29 -21 V
28 -20 V
28 -21 V
29 -20 V
28 -20 V
29 -20 V
28 -20 V
29 -20 V
28 -20 V
29 -19 V
28 -20 V
29 -19 V
28 -19 V
28 -19 V
29 -18 V
28 -19 V
29 -18 V
28 -18 V
29 -18 V
28 -18 V
29 -17 V
28 -17 V
29 -17 V
28 -17 V
28 -16 V
29 -16 V
28 -16 V
29 -15 V
28 -15 V
29 -15 V
28 -15 V
29 -14 V
28 -14 V
29 -14 V
28 -13 V
28 -13 V
29 -13 V
28 -12 V
29 -12 V
28 -11 V
29 -12 V
28 -11 V
29 -10 V
28 -10 V
29 -10 V
28 -10 V
28 -9 V
29 -9 V
28 -9 V
29 -8 V
28 -8 V
29 -7 V
28 -8 V
29 -7 V
28 -7 V
29 -6 V
28 -6 V
28 -6 V
29 -6 V
28 -5 V
29 -5 V
28 -5 V
29 -5 V
28 -4 V
29 -5 V
28 -4 V
29 -4 V
28 -3 V
28 -4 V
29 -3 V
28 -3 V
29 -3 V
28 -3 V
29 -3 V
28 -2 V
29 -3 V
28 -2 V
29 -2 V
28 -2 V
28 -2 V
29 -2 V
28 -2 V
29 -1 V
28 -2 V
29 -1 V
28 -2 V
29 -1 V
28 -1 V
29 -1 V
28 -2 V
LT6
%3114 1746 M
%180 0 V
600 305 M
28 21 V
29 21 V
28 22 V
29 21 V
28 21 V
29 21 V
28 21 V
29 21 V
28 21 V
29 21 V
28 20 V
28 21 V
29 20 V
28 20 V
29 20 V
28 20 V
29 20 V
28 20 V
29 19 V
28 20 V
29 19 V
28 19 V
28 19 V
29 18 V
28 19 V
29 18 V
28 18 V
29 18 V
28 18 V
29 17 V
28 17 V
29 17 V
28 17 V
28 16 V
29 16 V
28 16 V
29 15 V
28 15 V
29 15 V
28 15 V
29 14 V
28 14 V
29 14 V
28 13 V
28 13 V
29 13 V
28 12 V
29 12 V
28 11 V
29 12 V
28 11 V
29 10 V
28 10 V
29 10 V
28 10 V
28 9 V
29 9 V
28 9 V
29 8 V
28 8 V
29 7 V
28 8 V
29 7 V
28 7 V
29 6 V
28 6 V
28 6 V
29 6 V
28 5 V
29 5 V
28 5 V
29 5 V
28 4 V
29 5 V
28 4 V
29 4 V
28 3 V
28 4 V
29 3 V
28 3 V
29 3 V
28 3 V
29 3 V
28 2 V
29 3 V
28 2 V
29 2 V
28 2 V
28 2 V
29 2 V
28 2 V
29 1 V
28 2 V
29 1 V
28 2 V
29 1 V
28 1 V
29 1 V
28 2 V
LT1
%3114 1646 M
%180 0 V
600 862 M
28 10 V
29 10 V
28 10 V
29 10 V
28 10 V
29 10 V
28 10 V
29 9 V
28 10 V
29 9 V
28 10 V
28 9 V
29 9 V
28 9 V
29 9 V
28 9 V
29 8 V
28 9 V
29 8 V
28 8 V
29 8 V
28 8 V
28 7 V
29 8 V
28 7 V
29 7 V
28 7 V
29 6 V
28 6 V
29 7 V
28 5 V
29 6 V
28 5 V
28 5 V
29 5 V
28 5 V
29 4 V
28 4 V
29 3 V
28 4 V
29 3 V
28 2 V
29 3 V
28 2 V
28 2 V
29 1 V
28 1 V
29 1 V
28 0 V
29 0 V
28 0 V
29 -1 V
28 -1 V
29 -1 V
28 -2 V
28 -2 V
29 -3 V
28 -2 V
29 -3 V
28 -4 V
29 -3 V
28 -4 V
29 -4 V
28 -5 V
29 -5 V
28 -5 V
28 -5 V
29 -6 V
28 -5 V
29 -7 V
28 -6 V
29 -6 V
28 -7 V
29 -7 V
28 -7 V
29 -8 V
28 -7 V
28 -8 V
29 -8 V
28 -8 V
29 -8 V
28 -9 V
29 -8 V
28 -9 V
29 -9 V
28 -9 V
29 -9 V
28 -9 V
28 -10 V
29 -9 V
28 -10 V
29 -9 V
28 -10 V
29 -10 V
28 -10 V
29 -10 V
28 -10 V
29 -10 V
28 -10 V
LT0
%3114 1546 M
%180 0 V
600 1141 M
28 4 V
29 5 V
28 4 V
29 5 V
28 4 V
29 4 V
28 4 V
29 4 V
28 4 V
29 4 V
28 3 V
28 4 V
29 3 V
28 4 V
29 3 V
28 3 V
29 3 V
28 3 V
29 3 V
28 2 V
29 2 V
28 2 V
28 2 V
29 2 V
28 2 V
29 1 V
28 1 V
29 1 V
28 1 V
29 0 V
28 1 V
29 0 V
28 -1 V
28 0 V
29 -1 V
28 -1 V
29 -2 V
28 -1 V
29 -2 V
28 -3 V
29 -2 V
28 -3 V
29 -4 V
28 -3 V
28 -4 V
29 -4 V
28 -5 V
29 -5 V
28 -5 V
29 -6 V
28 -6 V
29 -6 V
28 -7 V
29 -7 V
28 -7 V
28 -8 V
29 -8 V
28 -8 V
29 -9 V
28 -9 V
29 -9 V
28 -9 V
29 -10 V
28 -10 V
29 -11 V
28 -11 V
28 -11 V
29 -11 V
28 -11 V
29 -12 V
28 -12 V
29 -12 V
28 -13 V
29 -12 V
28 -13 V
29 -13 V
28 -13 V
28 -14 V
29 -13 V
28 -14 V
29 -14 V
28 -14 V
29 -14 V
28 -14 V
29 -15 V
28 -15 V
29 -14 V
28 -15 V
28 -15 V
29 -15 V
28 -15 V
29 -16 V
28 -15 V
29 -15 V
28 -16 V
29 -15 V
28 -16 V
29 -16 V
28 -16 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 782 M
63 0 V
2754 0 R
-63 0 V
600 1047 M
63 0 V
2754 0 R
-63 0 V
600 1313 M
63 0 V
2754 0 R
-63 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1844 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
952 251 M
0 63 V
0 1795 R
0 -63 V
1304 251 M
0 63 V
0 1795 R
0 -63 V
1656 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2361 251 M
0 63 V
0 1795 R
0 -63 V
2713 251 M
0 63 V
0 1795 R
0 -63 V
3065 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
LT5
%3114 1946 M
%180 0 V
600 1085 M
88 -8 V
88 -25 V
88 -39 V
88 -52 V
88 -60 V
88 -66 V
88 -67 V
88 -64 V
88 -58 V
88 -52 V
88 -46 V
88 -39 V
88 -33 V
88 -28 V
88 -24 V
89 -20 V
88 -17 V
88 -15 V
88 -13 V
88 -11 V
88 -9 V
88 -8 V
88 -8 V
88 -6 V
88 -6 V
88 -4 V
88 -5 V
88 -4 V
88 -3 V
88 -3 V
88 -3 V
88 -3 V
%3114 1846 M
%180 0 V
600 251 M
88 132 V
88 128 V
88 118 V
88 103 V
88 82 V
88 59 V
88 35 V
88 10 V
88 -11 V
88 -29 V
88 -44 V
88 -53 V
88 -57 V
88 -57 V
88 -55 V
89 -49 V
88 -43 V
88 -38 V
88 -32 V
88 -27 V
88 -23 V
88 -20 V
88 -16 V
88 -14 V
88 -12 V
88 -10 V
88 -9 V
88 -7 V
88 -7 V
88 -5 V
88 -5 V
88 -4 V
LT3
%3114 1746 M
%180 0 V
600 1085 M
88 8 V
88 25 V
88 39 V
88 51 V
88 61 V
88 66 V
88 67 V
88 63 V
88 59 V
88 52 V
88 45 V
88 39 V
88 34 V
88 28 V
88 24 V
89 20 V
88 17 V
88 15 V
88 13 V
88 10 V
88 10 V
88 8 V
88 7 V
88 7 V
88 5 V
88 5 V
88 5 V
88 4 V
88 3 V
88 3 V
88 3 V
88 3 V
LT0
%3114 1646 M
%180 0 V
600 251 M
35 35 V
35 35 V
36 34 V
35 34 V
35 32 V
35 31 V
35 29 V
36 27 V
35 26 V
35 24 V
35 22 V
36 20 V
35 19 V
35 18 V
35 15 V
35 15 V
36 13 V
35 12 V
35 11 V
35 10 V
35 8 V
36 9 V
35 7 V
35 7 V
35 6 V
36 5 V
35 5 V
35 4 V
35 4 V
35 4 V
36 3 V
35 3 V
35 3 V
35 2 V
35 3 V
36 2 V
35 1 V
35 2 V
35 1 V
36 2 V
35 1 V
35 1 V
35 1 V
35 1 V
36 1 V
35 1 V
35 0 V
35 1 V
35 0 V
36 1 V
35 0 V
35 1 V
35 0 V
35 1 V
36 0 V
35 0 V
35 0 V
35 1 V
36 0 V
35 0 V
35 0 V
35 0 V
35 0 V
36 1 V
35 0 V
35 0 V
35 0 V
35 0 V
36 0 V
35 0 V
35 0 V
35 0 V
36 0 V
35 0 V
35 0 V
35 0 V
35 1 V
36 0 V
35 0 V
35 0 V
LT1
%3114 1546 M
%180 0 V
600 251 M
18 40 V
17 40 V
18 40 V
17 38 V
18 38 V
18 37 V
17 35 V
18 34 V
17 32 V
18 31 V
18 29 V
17 28 V
18 26 V
17 24 V
18 23 V
18 22 V
17 20 V
18 19 V
18 18 V
17 16 V
18 16 V
17 14 V
18 14 V
18 12 V
17 12 V
18 11 V
17 10 V
18 10 V
18 9 V
17 8 V
18 8 V
17 7 V
18 7 V
18 7 V
17 6 V
18 5 V
17 6 V
18 4 V
18 5 V
17 4 V
18 4 V
17 4 V
18 4 V
18 3 V
17 3 V
18 3 V
17 3 V
18 3 V
18 2 V
17 2 V
18 2 V
18 2 V
17 2 V
18 2 V
17 2 V
18 1 V
18 2 V
17 1 V
18 2 V
17 1 V
18 1 V
18 1 V
17 1 V
18 1 V
17 1 V
18 1 V
18 1 V
17 1 V
18 0 V
17 1 V
18 1 V
18 0 V
17 1 V
18 0 V
17 1 V
18 0 V
18 1 V
17 0 V
18 1 V
18 0 V
17 1 V
18 0 V
17 0 V
18 0 V
18 1 V
17 0 V
18 0 V
17 1 V
18 0 V
18 0 V
17 0 V
18 0 V
17 1 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 1 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 1 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 1 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
LT6
%3114 1446 M
%180 0 V
604 252 M
52 262 V
53 526 V
53 375 V
53 192 V
53 101 V
52 59 V
53 36 V
53 25 V
53 18 V
53 12 V
53 10 V
52 7 V
53 6 V
53 5 V
53 4 V
53 3 V
52 3 V
53 2 V
53 2 V
53 2 V
53 1 V
53 1 V
52 1 V
53 1 V
53 1 V
53 1 V
53 1 V
52 0 V
53 1 V
53 1 V
53 0 V
53 0 V
53 1 V
52 0 V
53 1 V
53 0 V
53 0 V
53 0 V
52 1 V
53 0 V
53 0 V
53 0 V
53 0 V
53 1 V
52 0 V
53 0 V
53 0 V
53 0 V
53 0 V
52 1 V
53 0 V
53 0 V
53 0 V
14 0 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-9) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 915 M
2817 0 V
600 251 M
0 1858 V
LTb
600 1976 M
63 0 V
2754 0 R
-63 0 V
600 1711 M
63 0 V
2754 0 R
-63 0 V
600 1445 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 915 M
63 0 V
2754 0 R
-63 0 V
600 649 M
63 0 V
2754 0 R
-63 0 V
600 384 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1070 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2948 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
LT5
%3114 1946 M
%180 0 V
600 915 M
117 8 V
118 24 V
117 37 V
118 48 V
117 53 V
117 55 V
118 52 V
117 49 V
117 42 V
118 37 V
117 30 V
118 26 V
117 21 V
117 17 V
118 15 V
117 12 V
117 10 V
118 8 V
117 7 V
118 6 V
117 5 V
117 5 V
118 3 V
117 4 V
%3114 1846 M
%180 0 V
600 915 M
117 0 V
118 2 V
117 7 V
118 18 V
117 34 V
117 52 V
118 69 V
117 86 V
117 96 V
118 102 V
117 102 V
118 96 V
117 86 V
117 74 V
118 61 V
117 50 V
117 40 V
118 31 V
117 25 V
118 19 V
117 16 V
117 12 V
118 9 V
117 8 V
LT3
%3114 1746 M
%180 0 V
600 915 M
117 -9 V
835 882 L
952 845 L
118 -47 V
117 -54 V
117 -54 V
118 -53 V
117 -49 V
117 -42 V
118 -36 V
117 -31 V
118 -25 V
117 -22 V
117 -17 V
118 -14 V
117 -12 V
117 -10 V
118 -9 V
117 -7 V
118 -6 V
117 -5 V
117 -4 V
118 -4 V
117 -4 V
LT0
%3114 1646 M
%180 0 V
600 915 M
47 0 V
47 2 V
47 3 V
47 5 V
47 5 V
47 7 V
47 7 V
47 8 V
47 8 V
47 9 V
46 9 V
47 9 V
47 10 V
47 9 V
47 9 V
47 9 V
47 9 V
47 8 V
47 8 V
47 8 V
47 8 V
47 7 V
47 7 V
47 6 V
47 7 V
47 5 V
47 6 V
47 5 V
47 5 V
47 5 V
46 4 V
47 4 V
47 4 V
47 3 V
47 4 V
47 3 V
47 3 V
47 2 V
47 3 V
47 2 V
47 2 V
47 2 V
47 2 V
47 2 V
47 2 V
47 1 V
47 1 V
47 2 V
47 1 V
47 1 V
46 1 V
47 1 V
47 1 V
47 1 V
47 1 V
47 0 V
47 1 V
47 1 V
47 0 V
47 1 V
LT1
%3114 1546 M
%180 0 V
600 915 M
23 0 V
24 1 V
23 2 V
24 2 V
23 3 V
24 3 V
23 4 V
24 4 V
23 5 V
24 5 V
23 5 V
24 5 V
23 6 V
24 6 V
23 6 V
24 6 V
23 6 V
24 6 V
23 6 V
24 6 V
23 5 V
23 6 V
24 6 V
23 5 V
24 6 V
23 5 V
24 5 V
23 5 V
24 5 V
23 5 V
24 5 V
23 4 V
24 5 V
23 4 V
24 4 V
23 4 V
24 4 V
23 4 V
24 3 V
23 4 V
23 3 V
24 3 V
23 3 V
24 3 V
23 3 V
24 3 V
23 3 V
24 2 V
23 3 V
24 2 V
23 3 V
24 2 V
23 2 V
24 2 V
23 2 V
24 2 V
23 2 V
24 1 V
23 2 V
24 2 V
23 1 V
23 2 V
24 1 V
23 1 V
24 2 V
23 1 V
24 1 V
23 1 V
24 1 V
23 2 V
24 1 V
23 1 V
24 0 V
23 1 V
24 1 V
23 1 V
24 1 V
23 1 V
24 0 V
23 1 V
23 1 V
24 0 V
23 1 V
24 0 V
23 1 V
24 0 V
23 1 V
24 0 V
23 1 V
24 0 V
23 1 V
24 0 V
23 1 V
24 0 V
23 0 V
24 1 V
23 0 V
24 0 V
23 1 V
24 0 V
23 0 V
23 0 V
24 1 V
23 0 V
24 0 V
23 0 V
24 1 V
23 0 V
24 0 V
23 0 V
24 0 V
23 0 V
24 1 V
23 0 V
24 0 V
23 0 V
24 0 V
23 0 V
24 0 V
23 1 V
LT6
%3114 1446 M
%180 0 V
605 915 M
70 6 V
71 14 V
70 11 V
70 5 V
71 3 V
70 2 V
71 1 V
70 1 V
71 1 V
70 0 V
70 1 V
71 0 V
70 0 V
71 0 V
70 0 V
70 1 V
71 0 V
70 0 V
71 0 V
70 0 V
71 0 V
70 0 V
70 0 V
71 0 V
70 0 V
71 0 V
70 0 V
71 0 V
70 0 V
70 0 V
71 0 V
70 0 V
71 0 V
70 0 V
71 0 V
70 0 V
70 0 V
71 0 V
70 0 V
66 0 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto
